Launder-Bench: Can Repository-Level Agentic Code Laundering Be Detected?

Coding agents can now rewrite repository-scale codebases while preserving tested behavior, creating a new challenge for plagiarism detection, license auditing, and software provenance. We ask whether such rewrites can still be traced to their source. Existing clone benchmarks emphasize fragments and bounded edits, while repository-transformation benchmarks evaluate functional correctness rather than provenance. Moreover, ranking the most similar source does not establish derivation when independent implementations can be similarly close. We define repository-level agentic code laundering and introduce Launder-Bench, to our knowledge the first repository-level benchmark for provenance under agentic rewriting, constructed from 282 real-world repositories. A source-hidden reconstruction protocol decomposes source behavior, reconstructs modules and repository structure, and retains rewrites only after execution-based verification. We evaluate the same provenance problem in two complementary settings: Launder-Bench-Pair contains 1,128 pairwise instances asking whether two repositories share provenance, while Launder-Bench-Attr contains 229 source-attribution instances asking which candidate is the source, with abstention when evidence is insufficient. Measured same-domain independent repositories establish how much similarity can arise without shared provenance and provide detector-specific reference bands. Existing methods remain far from saturating Launder-Bench: the strongest static method reaches only 0.66 AUROC on pairwise detection, while repository encoders rank the true source first on up to 22% of attribution queries but earn calibrated attribution credit on only 1-2%. These results reveal a systematic gap between relative code similarity and source-specific provenance evidence, providing a reproducible target for provenance detection under agentic rewriting.

==> figs/fig_agentic_rewriting.tex <==
% Native TikZ revision: one horizontal spine, two shallow auxiliary lanes.
% Reference revisited and visually inspected for this compact revision:
% https://longhz140516.github.io/PaperGallery/images/pipeline-Hu_EverMemOS_2026
% Adapted: horizontal artifact flow and subordinate bypass/feedback routes.
% Original scientific labels and paths; no reference image is embedded.
\begingroup%
\colorlet{rewriteSource}{darkcerulean}%
\colorlet{rewriteTarget}{TableInk}%
\colorlet{rewriteNeutral}{black!65}%
\begin{tikzpicture}[
  x=\linewidth,y=1mm,
  font=\fontsize{8}{9}\selectfont,text=black!90,
  line cap=round,line join=round,
  heading/.style={font=\fontsize{8}{9}\selectfont\bfseries,
    align=center,inner sep=0pt},
  stageheading/.style={heading,font=\fontsize{7.3}{8.2}\selectfont\bfseries},
  artifact/.style={draw,line width=.55pt,rounded corners=1.5pt,
    fill=white,minimum height=22mm,inner sep=0pt},
  repo/.style={artifact,minimum width=.12\linewidth},
  process/.style={draw=rewriteNeutral,line width=.55pt,rounded corners=1.5pt,
    fill=white,align=center,inner sep=1.5pt},
  spec/.style={draw=rewriteNeutral,line width=.45pt,fill=white,
    rounded corners=.7pt,minimum width=5mm,minimum height=4.5mm,
    inner sep=.4pt,font=\fontsize{9}{10}\selectfont},
  module/.style={spec,draw=rewriteTarget,fill=rewriteTarget!7,
    minimum width=6.5mm},
  flow/.style={-{Stealth[length=1.3mm,width=.9mm]},
    draw=black!65,line width=.6pt},
  dependency/.style={-{Stealth[length=.7mm,width=.6mm]},
    draw=black!50,line width=.4pt},
  feedback/.style={flow,draw=black!55,line width=.45pt,dashed,
    rounded corners=1mm},
  file/.style={font=\fontsize{7}{8}\selectfont\ttfamily,
    anchor=base west,inner sep=0pt,text height=1.9mm,text depth=.5mm},
  note/.style={font=\fontsize{6.5}{7.2}\selectfont,align=center,inner sep=.5pt}
]
% Every major artifact/process is anchored explicitly to this one centerline.
\coordinate (mainY) at (0,0);
\coordinate (sourcecol) at (.060,0);
\coordinate (speccol) at (.198,0);
\coordinate (targetspecscol) at (.351,0);
\coordinate (agentcol) at (.520,0);
\coordinate (repocol) at (.688,0);
\coordinate (verifycol) at (.836,0);
\coordinate (verifiedcol) at (.958,0);
\node[repo,draw=rewriteSource] (source) at (sourcecol |- mainY) {};
\node[artifact,draw=black!30,minimum width=.125\linewidth]
  (specs) at (speccol |- mainY) {};
\node[artifact,draw=rewriteTarget!65,minimum width=.125\linewidth]
  (targetspecs) at (targetspecscol |- mainY) {};
\node[artifact,draw=rewriteTarget!65,minimum width=.175\linewidth]
  (agent) at (agentcol |- mainY) {};
\node[repo,draw=rewriteTarget] (rewrite) at (repocol |- mainY) {};
\node[process,minimum width=.12\linewidth,minimum height=10mm]
  (verify) at (verifycol |- mainY) {Behavioral\\Verification};
\node[process,draw=rewriteTarget,text=rewriteTarget,fill=rewriteTarget!8,
  font=\fontsize{7.5}{8.5}\selectfont\bfseries,
  minimum width=.083\linewidth,minimum height=9mm]
  (verified) at (verifiedcol |- mainY) {Verified\\Rewrite};

% Small headings sit inside the compact stage bands drawn behind the pipeline.
\node[stageheading,text=rewriteSource!80] (h1) at (.135,21.5)
  {1\quad SOURCE\\UNDERSTANDING};
\node[stageheading,text=rewriteTarget!80] (h2) at (.444,21.5)
  {2\quad SOURCE-HIDDEN\\RECONSTRUCTION};
\node[stageheading,text=black!65] (h3) at (.812,21.5)
  {3\quad EXECUTION-BASED\\VERIFICATION};

% Retain the two schematic repository trees, with identical internal spacing.
\foreach \name/\title/\col in {source/Source/rewriteSource,rewrite/Rewritten/rewriteTarget}{
  \node[heading,text=\col] at ([yshift=7.4mm]\name.center)
    {\title\\Repository};
}
\node[file] (srcroot) at ([xshift=1mm,yshift=.5mm]source.west) {src/};
\node[file] (srca) at ([xshift=1.5mm,yshift=-3mm]srcroot.base west) {parser.py};
\node[file] (srcb) at ([yshift=-3mm]srca.base west) {crypto.py};
\node[file] (srcc) at ([yshift=-3mm]srcb.base west) {utils.py};
\node[file] (newroot) at ([xshift=1mm,yshift=.5mm]rewrite.west) {core/};
\node[file] (newa) at ([xshift=1.5mm,yshift=-3mm]newroot.base west) {engine.py};
\node[file] (newb) at ([yshift=-3mm]newa.base west) {codec.py};
\node[file] (newc) at ([yshift=-3mm]newb.base west) {aux.py};
\foreach \root/\first/\second/\last/\col in {
  srcroot/srca/srcb/srcc/rewriteSource,newroot/newa/newb/newc/rewriteTarget}{
  \draw[\col!65,line width=.35pt]
    ([xshift=.4mm,yshift=-.6mm]\root.south west)
    |- ([xshift=-.6mm]\last.west);
  \draw[\col!65,line width=.35pt]
    ([xshift=-1.1mm]\first.west) -- ([xshift=-.6mm]\first.west)
    ([xshift=-1.1mm]\second.west) -- ([xshift=-.6mm]\second.west);
}
\draw[rewriteSource,line width=.5pt,fill=rewriteSource!9]
  ([xshift=1mm]source.north west) -- ++(0,1mm) -- ++(6mm,0)
  -- ++(1mm,-1mm) -- cycle;

% A short dependency DAG fits inside the same 22 mm artifact height.
\node[heading] at ([yshift=7.4mm]specs.center) {Module\\Specifications};
\node[spec] (s1) at ([yshift=1.5mm]specs.center) {$S_1$};
\node[spec] (s2) at ([xshift=-4.3mm,yshift=-4mm]specs.center) {$S_2$};
\node[spec] (s3) at ([xshift=4.3mm,yshift=-4mm]specs.center) {$S_3$};
\draw[dependency] (s1) -- (s2);
\draw[dependency] (s1) -- (s3);
\node[note] at ([yshift=-8.5mm]specs.center) {DAG \& interfaces};


% The agentic backend restructures the specifications before module generation.
% T labels distinguish the target decomposition from the source S labels.
\node[heading,text=rewriteTarget] at ([yshift=7.4mm]targetspecs.center)
  {Rewritten\\Specifications};
\node[spec,draw=rewriteTarget] (t1) at ([xshift=-4.1mm,yshift=1.5mm]targetspecs.center) {$T_1$};
\node[spec,draw=rewriteTarget] (t2) at ([xshift=4.1mm,yshift=1.5mm]targetspecs.center) {$T_2$};
\node[spec,draw=rewriteTarget] (t3) at ([yshift=-3.5mm]targetspecs.center) {$T_3$};
\draw[dependency] (t1) -- (t3);
\draw[dependency] (t2) -- (t3);
\node[note] at ([yshift=-8.5mm]targetspecs.center) {New DAG\\\& interfaces};

% Three compact spec-to-module rows; dependencies remain explicit.
\node[heading,text=rewriteTarget] at ([yshift=8.7mm]agent.center) {Coding Agent};
\node[note,font=\fontsize{6.3}{7}\selectfont] at ([yshift=5.9mm]agent.center)
  {Module reconstruction};
\foreach \i/\rowY in {1/2,2/-3.3,3/-8.6}{
  \node[spec] (a\i) at ([xshift=-7.2mm,yshift=\rowY mm]agent.center) {$T_\i$};
  \node[module] (m\i) at ([xshift=2.2mm,yshift=\rowY mm]agent.center) {$M'_\i$};
  \draw[flow] (a\i) -- (m\i);
}
\draw[dependency] (m2) -- (m3);
\draw[dependency,rounded corners=.6mm] (m1.east) -- ++(1.5mm,0) |- (m3.east);
\node[note,rotate=90,anchor=north] at ([xshift=2.1mm]m2.east) {interfaces};

% All six main transitions follow y=0, including the pass/retention step.
\draw[flow] (source.east) -- (specs.west);
\draw[flow] (specs.east) -- (targetspecs.west);
\draw[flow] (targetspecs.east) -- (agent.west);
\draw[flow] (agent.east) -- (rewrite.west);
\draw[flow] (rewrite.east) -- (verify.west);
\draw[flow,draw=rewriteTarget] (verify.east)
  -- node[above,note,yshift=5mm] {pass} (verified.west);

% Decomposition and assembly are operations, not extra center-lane boxes.
\coordinate (decompose) at ($(source.east)!.5!(specs.west)$);
\coordinate (assembly) at ($(agent.east)!.5!(rewrite.west)$);
\node[note,text=rewriteSource,anchor=north] (decomposelabel)
  at (decompose |- {$(mainY)+(0,-12mm)$}) {Behavioral\\Decomposition};
\draw[black!35,line width=.35pt] (decomposelabel.north) -- ([yshift=-.9mm]decompose);
\node[note,text=rewriteTarget,anchor=north] (assemblylabel)
  at (assembly |- {$(mainY)+(0,-12mm)$}) {Repository\\Assembly};
\draw[black!35,line width=.35pt] (assemblylabel.north) -- ([yshift=-.9mm]assembly);

% Golden checks branch from decomposition and bypass the hidden-source agent.
\node[process,draw=rewriteSource!65,text=rewriteSource,
  font=\fontsize{7}{8}\selectfont] (golden) at (.16,15.5)
  {Golden Behavioral Checks};
\draw[flow,draw=rewriteSource!70,rounded corners=.8mm]
  (decompose) |- ([yshift=-1mm]golden.south) -- (golden.south);
\draw[flow,draw=rewriteSource!70,rounded corners=1mm]
  (golden.east) -| (verify.north);

% The boundary spans the artifact lane only; its note sits just below it.
\coordinate (boundary) at (.275,0);
\draw[black!60,densely dashed,line width=.6pt]
  ([yshift=10mm]boundary) -- ([yshift=-10mm]boundary);
\node[note,font=\fontsize{6.5}{7.2}\selectfont\bfseries,anchor=north]
  at ([yshift=-12mm]boundary) {Source Implementation\\Hidden};

% One shallow return lane; the retained output is never on the failure path.
\draw[feedback] (verify.south) -- (verifycol |- {$(mainY)+(0,-17mm)$})
  -| (agent.south);
\node[note,anchor=south] at (.735,-16.2) {fail: Execution Feedback};
% Restore the original low-saturation phase colors without padded fit nodes.
% Shared top/bottom anchors keep the bands shallow; open gutters separate stages.
\coordinate (stageTop) at ([yshift=.4mm]h1.north);
\coordinate (stageBottom) at ([yshift=-.5mm]source.south);
\begin{scope}[on background layer]
  \path[fill=rewriteSource!3,rounded corners=1.5pt]
    (0,0 |- stageTop) rectangle (.265,0 |- stageBottom);
  \path[fill=rewriteTarget!4,rounded corners=1.5pt]
    (.285,0 |- stageTop) rectangle (.618,0 |- stageBottom);
  \path[fill=black!2,rounded corners=1.5pt]
    (.625,0 |- stageTop) rectangle (1,0 |- stageBottom);
\end{scope}
% Natural TikZ bounding box: no padding canvas, reset, or text scaling.
\end{tikzpicture}%
\endgroup%

